EVDI++: Event-based Video Deblurring and Interpolation via Self-Supervised Learning

Frame-based cameras with extended exposure times often produce perceptible visual blurring and information loss between frames, significantly degrading video quality. To address this challenge, we introduce EVDI++, a unified self-supervised framework for Event-based Video Deblurring and Interpolation that leverages the high temporal resolution of event cameras to mitigate motion blur and enable intermediate frame prediction. Specifically, the Learnable Double Integral (LDI) network is designed to estimate the mapping relation between reference frames and sharp latent images. Then, we refine the coarse results and optimize overall training efficiency by introducing a learning-based division reconstruction module, enabling images to be converted with varying exposure intervals. We devise an adaptive parameter-free fusion strategy to obtain the final results, utilizing the confidence embedded in the LDI outputs of concurrent events. A self-supervised learning framework is proposed to enable network training with real-world blurry videos and events by exploring the mutual constraints among blurry frames, latent images, and event streams. We further construct a dataset with real-world blurry images and events using a DAVIS346c camera, demonstrating the generalizability of the proposed EVDI++ in real-world scenarios. Extensive experiments on both synthetic and real-world datasets show that our method achieves state-of-the-art performance in video deblurring and interpolation tasks.

==> Figs/Fig-interp.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{(0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.0935\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距

\renewcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

\makeatletter
\newcommand{\definetrim}[2]{%
  \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
}
\makeatother
\definetrim{exsff}{10 10 180 50}
\definetrim{exsff2}{240 170 0 10}

\def\indexposone{(0,-1.0)}
\def\indexpostwo{(0,-0.75)}

% \def\ssxxstwo{(-1.3,-.1)} % 绿色小方框位置
% \def\ssyystwo{(2.05,0.4)} % 绿色大方框位置

\begin{figure*}[!thb]
    \centering
    % 开头一行整体对比
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=0.192\textwidth]{Figs/Res-Interp/case1/F1.png}};
    %     \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
    %     \node [anchor=west, font=\newimgfont] at (-1.7, 0.7) {\textcolor{yellow}{\bf Frame1}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-2.3, 0) {};
    % \end{tikzpicture} \hspace{-1.6mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=0.192\textwidth,trim={0 0 0 0},clip,cframe=black .005mm]{Figs/Res-Interp/case1/Event1.png}};
    %     % \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
    %     \node [anchor=west, font=\newimgfont] at (-1.7, 0.7) {\textcolor{black}{\bf Events}};
    % \end{tikzpicture}  \hspace{-1.6mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=0.192\textwidth]{Figs/Res-Interp/case1/F2.png}};
    %     \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
    %     \node [anchor=west, font=\newimgfont] at (-1.7, 0.7) {\textcolor{yellow}{\bf Frame2}};
    % \end{tikzpicture}  \hspace{-1.6mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=0.192\textwidth,trim={0 0 0 0},clip,cframe=black .005mm]{Figs/Res-Interp/case1/Event2.png}};
    %     % \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
    %     \node [anchor=west, font=\newimgfont] at (-1.7, 0.7) {\textcolor{black}{\bf Events}};
    % \end{tikzpicture}  \hspace{-1.6mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=0.192\textwidth]{Figs/Res-Interp/case1/F3.png}};
    %     \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
    %     \node [anchor=west, font=\newimgfont] at (-1.7, 0.7) {\textcolor{yellow}{\bf Frame3}};
    % \end{tikzpicture}  \hspace{-1.6mm}

    % \vspace{\versep}
     
    % % EMA
    % \hspace{3.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_001.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{EMA}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_002.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_004.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_005.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_007.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_008.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_009.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_010.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EMA/003_0004_011.png}};
    % \end{tikzpicture} \hspace{\subsep}

    % \vspace{\versep}

    % Unsuperslomo
    % \hspace{3.2mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_001.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{UnSuper}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_002.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_004.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_005.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_006.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_007.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_008.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_009.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_010.png}};
    % \end{tikzpicture} \hspace{\subsep}

    % \vspace{\versep}
    % RIFE
    % \hspace{4.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_001.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{RIFE}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_002.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_004.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_005.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_007.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_008.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_009.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_010.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/RIFE/003_0004_011.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \vspace{\versep}

    % % Timelens
    % \hspace{4.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_00_000.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{TimeLens}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_00_001.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_00_002.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_00_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_00_004.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_01_000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_01_001.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_01_002.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_00_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/timelens/003_0004_01_004.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \vspace{\versep}

    % EVDI
    % \hspace{4.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_000.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{EVDI}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_001.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_002.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_004.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_005.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_006.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_007.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_008.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI/003_0004_009.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \vspace{\versep}

    % EVDI++
    % \hspace{4.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_001.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{EVDI++}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_002.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_004.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_005.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_007.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_008.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_009.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_010.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/EVDI++/003_0004_011.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \vspace{\versep}

    % % GT
    % \hspace{4.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/235.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{GT}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/236.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/237.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/238.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/239.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/241.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/242.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/243.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/244.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/GT/245.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \vspace{\versep}
    % 开头一行整体对比
    % \centering
    % \vspace{\versep}
    % % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.192\textwidth]{Figs/Res-Interp/case2/F1.png}};
        \node[fit={(0.7,0) (1.7,0.8)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-1.7, -0.7) {\textcolor{yellow}{\bf Frame1}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-2.3, 0) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.192\textwidth,trim={0 0 0 0},clip,cframe=black .005mm]{Figs/Res-Interp/case2/E1.png}};
        % \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-1.7, -0.7) {\textcolor{black}{\bf Events}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.192\textwidth]{Figs/Res-Interp/case2/F2.png}};
        \node[fit={(0.9,0.2) (1.7,0.8)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-1.7, -0.7) {\textcolor{yellow}{\bf Frame2}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.192\textwidth,trim={0 0 0 0},clip,cframe=black .005mm]{Figs/Res-Interp/case2/E2.png}};
        % \node[fit={(-1.5,-0.6) (-0.2,0.32)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-1.7, -0.7) {\textcolor{black}{\bf Events}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.192\textwidth]{Figs/Res-Interp/case2/F3.png}};
        \node[fit={(0.9,0.2) (1.7,0.8)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-1.7, -0.7) {\textcolor{yellow}{\bf Frame3}};
    \end{tikzpicture}  \hspace{-1.6mm}

    \vspace{\versep}
     
    % EMA
    \hspace{3.5mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0019_000.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{EMA}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0019_001.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0019_003.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0019_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0019_005.png}};
    \end{tikzpicture} \hspace{\subsep} 
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0020_000.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0020_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0020_003.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0020_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EMA/test_subset_06_0020_005.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % Unsuperslomo
    % \hspace{3.2mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_001.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{UnSuper}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_002.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_003.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_004.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_005.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_006.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_007.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_008.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_009.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff]{Figs/Res-Interp/case1/superslomo/003_0004_010.png}};
    % \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}
    % RIFE
    \hspace{4.5mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0019_001.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{RIFE}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0019_002.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0019_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0019_005.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0019_006.png}};
    \end{tikzpicture} \hspace{\subsep} 
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0020_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0020_002.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0020_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0020_005.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/RIFE/test_subset_06_0020_006.png}};
    \end{tikzpicture} \hspace{\subsep}
    \vspace{\versep}

    % Timelens
    \hspace{4.5mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0019_00_000.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{TimeLens}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0019_00_001.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0019_00_003.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0019_00_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0019_00_005.png}};
    \end{tikzpicture} \hspace{\subsep} 
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0020_00_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0020_00_002.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0020_00_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0020_00_005.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/Timelens/06_0020_00_006.png}};
    \end{tikzpicture} \hspace{\subsep}
    \vspace{\versep}

    % EVDI
    % \hspace{4.5mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0019_3.000.png}};
    %     \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{EVDI}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0019_6.000.png}};
    % \end{tikzpicture}  \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0019_12.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0019_15.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0019_18.000.png}};
    % \end{tikzpicture} \hspace{\subsep} 
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0020_3.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0020_6.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0020_12.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0020_15.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI/test_subset_06_0020_21.000.png}};
    % \end{tikzpicture} \hspace{\subsep}
    % \vspace{\versep}

    % EVDI++
    \hspace{4.5mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0019_003.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{EVDI++}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0019_006.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0019_012.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0019_015.png}};
    \end{tikzpicture} \hspace{\subsep} 
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0019_018.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0020_006.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0020_009.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0020_015.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0020_018.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/EVDI++/test_subset_06_0020_021.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \vspace{\versep}

    % GT
    \hspace{4.5mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0019_003.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.02, 0) {\textcolor{black}{GT}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0019_006.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0019_012.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0019_015.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0019_018.png}};
    \end{tikzpicture} \hspace{\subsep} 
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0020_006.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0020_009.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0020_015.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0020_018.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{Figs/Res-Interp/case2/GT/test_subset_06_0020_021.png}};
    \end{tikzpicture} \hspace{\subsep}
    \vspace{\versep}
    
    \caption{
    Qualitative comparisons of the sequence restoration where $10$ latent frames are restored from three sharp images on the REDS dataset by EMA~\cite{zhang2023extracting}, RIFE~\cite{huang2022real}, TimeLens~\cite{tulyakov2021time}, and our EVDI++.
    }
    \label{fig:exp_com_interp}
    \vspace{-1em}
\end{figure*}
